Decomposition Algorithm for Median Graph of Triangulation of a Bordered 2D Surface

This paper develops an algorithm that identifies and decomposes a median graph of a triangulation of a 2-dimensional (2D) oriented bordered surface and in addition restores all corresponding triangulation whenever they exist. The algorithm is based on the consecutive simplification of the given graph by reducing degrees of its nodes. From the paper \cite{FST1}, it is known that such graphs can not have nodes of degrees above 8. Neighborhood of nodes of degrees 8,7,6,5, and 4 are consecutively simplified. Then, a criterion is provided to identify median graphs with nodes of degrees at most 3. As a byproduct, we produce an algorithm that is more effective than previous known to determine quivers of finite mutation type of size greater than 10.

==> 2in2bigdisjoint.tex <==
%auto-ignore
% Generated with LaTeXDraw 2.0.8
% Fri Jul 09 15:21:53 PDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.2} % Change this value to rescale the drawing.
{
\begin{pspicture}(1,-1.0179597)(3.4477038,2.4073527)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5086414,0.7064153)(2.2886415,-0.0735847)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2886415,-0.0735847)(3.0886414,0.6864153)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2886415,-0.0735847)(3.0886414,-0.8735847)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4886414,-0.8935847)(2.2886415,-0.0935847)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0686414,0.7064153)(1.5086414,0.7064153)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0686414,-0.8935847)(1.5286413,-0.8935847)
\psdots[dotsize=0.12](2.2886415,-0.0935847)
\psdots[dotsize=0.12](3.0886414,0.7064153)
\psdots[dotsize=0.12](1.4686414,0.7064153)
\psdots[dotsize=0.12](1.4686414,-0.9135847)
\psdots[dotsize=0.12](3.0886414,-0.9135847)
\rput{-84.55601}(2.2112436,0.9161459){\psarc[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.6094258,-0.757927){1.4760472}{80.36318}{180.0}}
\rput{1.4405128}(-0.019636098,-0.07390145){\psarc[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.9294257,-0.817927){1.4760472}{80.36318}{180.0}}
\usefont{T1}{ptm}{m}{n}
\rput(2.289579,0.9164153){$\lambda$}
\usefont{T1}{ptm}{m}{n}
\rput(3.24286,-0.3235847){$\gamma$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4286413,0.7064153)(2.2886415,2.1264153)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2686412,2.1464152)(3.1086414,0.7264153)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4486413,-0.8535847)(2.2686412,2.1064153)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2686412,2.1064153)(3.0686414,-0.8735847)
\usefont{T1}{ptm}{m}{n}
\rput(1.2955164,0.79641527){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.267235,0.7764153){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.2962976,-0.8635847){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3095789,-0.8435847){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.27411,2.3164153){x}
\usefont{T1}{ptm}{m}{n}
\rput(1.7172351,1.5564153){$\tau$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4914539,0.2564153){$\eta$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8519225,1.5764153){$\xi$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0612977,0.2964153){$\rho$}
\end{pspicture}
}


==> 2in2outdisjoint.tex <==
%auto-ignore
% Generated with LaTeXDraw 2.0.8
% Fri Jul 09 15:23:53 PDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.2} % Change this value to rescale the drawing.
{
\begin{pspicture}(1,-0.46249095)(3.3936412,1.7518841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5086414,1.361884)(2.2886415,0.581884)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2886415,0.581884)(3.0886414,1.341884)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2886415,0.581884)(3.0886414,-0.21811596)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4886414,-0.23811595)(2.2886415,0.56188405)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0686414,1.361884)(1.5086414,1.361884)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.0686414,-0.23811595)(1.5286413,-0.23811595)
\psdots[dotsize=0.12](2.2886415,0.56188405)
\psdots[dotsize=0.12](3.0886414,1.361884)
\psdots[dotsize=0.12](1.4686414,1.361884)
\psdots[dotsize=0.12](1.4686414,-0.25811595)
\psdots[dotsize=0.12](3.0886414,-0.25811595)
\rput{-84.55601}(1.5587314,1.5094286){\psarc[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.6094258,-0.10245822){1.4760472}{80.36318}{180.0}}
\rput{1.4405128}(-0.003158241,-0.0736943){\psarc[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.9294257,-0.16245823){1.4760472}{80.36318}{180.0}}
\usefont{T1}{ptm}{m}{n}
\rput(2.289579,1.571884){$\lambda$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1428602,0.81188405){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3155164,1.5318841){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.267235,1.491884){2}
\usefont{T1}{ptm}{m}{n}
\rput(3.2162976,-0.30811596){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.3295789,-0.28811595){4}
\end{pspicture}
}


==> diaspikeillu.tex <==
%auto-ignore
% Generated with LaTeXDraw 2.0.8
% Wed Jul 07 17:48:32 PDT 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.2} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.3783375)(3.3576136,1.6141753)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4776136,1.3416625)(0.7976135,0.5616625)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.2176135,0.5416625)(1.4776136,1.3416625)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.4776136,-0.2583375)(0.7776135,0.5616625)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(2.1776135,0.5416625)(1.4776136,-0.2583375)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.8376135,0.5416625)(2.1376135,0.5416625)
\psline[linewidth=0.03cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.2576134,0.5416625)(2.1776135,0.5416625)
\psdots[dotsize=0.12](2.1576135,0.5416625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](3.2776136,0.5416625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.4576136,-0.2983375)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](0.7776135,0.5416625)
\psdots[dotsize=0.12,fillstyle=solid,dotstyle=o](1.4576136,1.3416625)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.5176135,1.3816625)(3.3176136,0.5216625)
\rput{23.094828}(0.1537633,-0.75258243){\psarc[linewidth=0.03,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.9186096,0.0){1.4622312}{0.0}{81.70286}}
\usefont{T1}{ptm}{m}{n}
\rput(2.6471448,1.4916625){$\lambda$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5907385,0.3916625){a}
\usefont{T1}{ptm}{m}{n}
\rput(1.6018323,0.9916625){b}
\usefont{T1}{ptm}{m}{n}
\rput(1.4290198,0.6916625){f}
\usefont{T1}{ptm}{m}{n}
\rput(0.9021448,0.9716625){d}
\usefont{T1}{ptm}{m}{n}
\rput(1.6055822,0.1316625){c}
\usefont{T1}{ptm}{m}{n}
\rput(0.9257385,0.1316625){e}
\end{pspicture}
} 
